Uncertainty quantification analysis of bifurcations of the Allen--Cahn equation with random coefficients

In this work we consider the Allen--Cahn equation, a prototypical model problem in nonlinear dynamics that exhibits bifurcations corresponding to variations of a deterministic bifurcation parameter. Going beyond the state-of-the-art, we introduce a random coefficient in the linear reaction part of the equation, thereby accounting for random, spatially-heterogeneous effects. Importantly, we assume a spatially constant, deterministic mean value of the random coefficient. We show that this mean value is in fact a bifurcation parameter in the Allen--Cahn equation with random coefficients. Moreover, we show that the bifurcation points and bifurcation curves become random objects. We consider two distinct modelling situations: (i) for a spatially homogeneous coefficient we derive analytical expressions for the distribution of the bifurcation points and show that the bifurcation curves are random shifts of a fixed reference curve; (ii) for a spatially heterogeneous coefficient we employ a generalized polynomial chaos expansion to approximate the statistical properties of the random bifurcation points and bifurcation curves. We present numerical examples in 1D physical space, where we combine the popular software package Continuation Core and Toolboxes (CoCo) for numerical continuation and the Sparse Grids Matlab Kit for the polynomial chaos expansion. Our exposition addresses both, dynamical systems and uncertainty quantification, highlighting how analytical and numerical tools from both areas can be combined efficiently for the challenging uncertainty quantification analysis of bifurcations in random differential equations.

==> continuation.tikz <==
\begin{tikzpicture}[>=angle 45]
	\tikzstyle{every node}=[font=\fontsize{10}{10}\selectfont]
	\begin{axis}[
		% x=1cm,y=1cm,
		axis lines=middle,
		axis line style=very thin,
		xmin=0,
		xmax=2,
		ymin=0,
		ymax=1.5,
		xlabel=$p$,
		ylabel=$\mathcal{U}$,
		ticks = none]
		% \clip(-0.1,-0.1) rectangle (0.8,0.5);
		\draw[line width=1.5pt, smooth,samples=20,domain=0.4:1.5] plot(\x,{0.8 - (1 -\x)^2});
		\draw [->,line width=1pt] (0.7,0.71) -- (1.2,1);
		\draw [line width=1pt,dash pattern=on 1pt off 1pt] (1.2,1)-- (1.34,0.69);
		%\begin{scriptsize}
		\draw [fill=black] (0.7,0.71) circle (1.5pt);
		\draw[color=black,font=\tiny] (0.7,0.8) node {$\gamma^{(j)}$};
		\draw [fill=black] (1.2,1) circle (1.5pt);
		\draw[color=black,font=\tiny] (1.2,1.05) node {$\widetilde{\gamma}^{(j+1)}$};
		\draw [fill=black] (1.34,0.69) circle (1.5pt);
		\draw[color=black,font=\tiny] (1.5,0.71) node {$\gamma^{(j+1)}$};
		%\end{scriptsize}
		\end{axis}
\end{tikzpicture}

